Canonical Procedural Actions: An Auditable Annotation Protocol for Tool-Use Agent Traces

Tool-use agent traces identify messages and API calls, but procedural analyses also need explicit units of action and inspectable links to their evidence. We present Canonical Procedural Actions (CPAs), an annotation protocol that records a procedural function, its first agent-event anchor, the agent events that realize it, and separate contextual evidence. Multiple actions may share a message anchor without an inferred within-message order. A retail case study produces a versioned 24-entry codebook through open induction, recorded consolidation, and successive application audits. Two isolated LLM contexts annotate 32 trajectories disjoint from development at the trajectory level, producing 499 and 491 occurrences with anchor-label overlap A=0.982. Requiring identical context-event references reduces overlap to 0.798. These are structural repeatability measures, not semantic accuracy: 16 of 26 task IDs also occur in development, and historical tool payloads were truncated to 110 characters. Retrospective controls show that collapsing all labels raises overlap to 0.986, while simple endpoint rules reproduce the tool-anchored portion with 0.997 overlap. Assistant-message actions have 0.971 overlap, with a per-label minimum of 0.816. Applying the frozen codebook to 244 further trajectories yields 4,058 records, including eight diagnostic outcomes. The contribution is an explicit, auditable annotation instrument and a case study of its construction and measurement limits; human-reference validity and downstream utility remain to be established.

==> figures/cpa_anchor_schema.tex <==
% Input-only TikZ figure. Requires tikz libraries loaded in main.tex.
\begin{tikzpicture}[
  event/.style={draw=CPAgray, rounded corners=1pt, fill=CPAgray!8,
    minimum width=25mm, minimum height=12mm, align=center, font=\scriptsize},
  agent/.style={event, draw=CPAblue, fill=CPAblue!10},
  cpa/.style={draw=CPAteal, rounded corners=2pt, fill=CPAteal!9,
    minimum width=34mm, minimum height=13mm, align=center, font=\scriptsize},
  arrow/.style={-{Stealth[length=1.2mm]}, semithick, draw=CPAgray},
  ctx/.style={-{Stealth[length=1.1mm]}, thin, dashed, draw=CPAorange},
  ctxlab/.style={font=\tiny, text=CPAorange, fill=white, inner sep=1pt}
]
% Event row, in trace order
\node[event] (e1) at (0,0) {customer $e_1$\\[-1pt]
  \tiny ``change this order to blue?''};
\node[agent] (e2) at (3.2,0) {agent tool call $e_2$\\[-1pt]
  \tiny retrieve order record};
\node[event] (e3) at (6.4,0) {tool result $e_3$\\[-1pt]
  \tiny order and blue availability};
\node[agent] (e4) at (9.6,0) {assistant message $e_4$\\[-1pt]
  \tiny ``Blue is available; make change?''};

\node[font=\tiny, text=CPAgray] at (0,-0.95) {request};
\node[font=\tiny, text=CPAblue] at (3.2,-0.95) {action event};
\node[font=\tiny, text=CPAgray] at (6.4,-0.95) {context evidence};
\node[font=\tiny, text=CPAblue] at (9.6,-0.95) {two functions};

% CPA row: one occurrence under e2, two co-anchored occurrences under e4
\node[cpa] (c1) at (3.2,-3.4) {\path{RETRIEVE_ORDER_RECORD}\\
  anchor $e_2$};
\node[cpa] (c2) at (7.7,-3.4) {\path{PRESENT_VARIANT_OPTIONS}\\
  anchor $e_4$};
\node[cpa] (c3) at (11.5,-3.4) {\path{SOLICIT_MUTATION_INPUT}\\
  anchor $e_4$};

% Action realization (solid): anchor event -> occurrence
\draw[arrow] (e2.south) -- (c1.north);
\draw[arrow] (e4.south) -- (c2.north);
\draw[arrow] (e4.south) -- (c3.north);

% Contextual evidence (dashed): routed so that no two paths cross
\draw[ctx] (e3.south) to[bend right=18]
  node[ctxlab, pos=0.55, above left] {context} (c1.north east);
\draw[ctx] (e3.south) to[bend left=10]
  node[ctxlab, pos=0.55, right] {context} (c2.north west);
% e1 is the customer request that SOLICIT_MUTATION_INPUT answers; route it
% above the event row so that it crosses nothing.
\draw[ctx] (e1.north) -- ++(0,0.55) -| ([xshift=9mm]c3.north)
  node[ctxlab, pos=0.25, above] {context};

\node[font=\tiny, text=CPAgray, align=center, text width=70mm]
  at (9.6,-4.7)
  {The two $e_4$ occurrences share an anchor; no arrow orders them.};
\end{tikzpicture}


==> figures/cpa_frequency.tex <==
% Input-only TikZ figure. Requires tikz libraries loaded in main.tex.
\begin{tikzpicture}[font=\scriptsize]
\newcommand{\freqrow}[3]{%
  \node[anchor=east,font=\ttfamily\scriptsize] at (63mm,#1mm) {#2};%
  \pgfmathsetmacro{\barwidth}{#3*0.14}%
  \pgfmathsetmacro{\yb}{#1-1.35}%
  \pgfmathsetmacro{\xcount}{66+\barwidth}%
  \fill[CPAblue] (65mm,\yb mm) rectangle ++(\barwidth mm,2.7mm);%
  \node[anchor=west,font=\scriptsize] at (\xcount mm,#1mm) {#3};%
}
\node[anchor=west,font=\bfseries] at (0,119mm)
  {Production occurrences per frozen CPA};
\node[anchor=west,font=\scriptsize,text=CPAgray] at (0,115mm)
  {Each bar is a count of occurrence records; labels are sorted by frequency.};
\draw[->, CPAgray] (65mm,3mm) -- (138mm,3mm);
\node[anchor=north,font=\tiny,text=CPAgray] at (101.5mm,-1mm) {occurrence records};
\foreach \x/\lab in {0/0,14/100,28/200,42/300,56/400,70/500}
 {\pgfmathsetmacro{\xtick}{65+\x}
  \draw[CPAgray!40] (\xtick mm,3mm) -- (\xtick mm,114mm);
  \node[anchor=north,font=\tiny] at (\xtick mm,2mm) {\lab};}
\freqrow{111}{SOLICIT\_MUTATION\_INPUT}{499}
\freqrow{106.5}{REQUEST\_IDENTITY\_CREDENTIAL}{399}
\freqrow{102}{EXECUTE\_AUTHORIZED\_MUTATION}{368}
\freqrow{97.5}{RETRIEVE\_ORDER\_RECORD}{293}
\freqrow{93}{RESOLVE\_REQUEST\_REFERENT}{285}
\freqrow{88.5}{RESOLVE\_CUSTOMER\_IDENTITY}{268}
\freqrow{84}{ACKNOWLEDGE\_MUTATION\_COMMIT}{267}
\freqrow{79.5}{COMPUTE\_SETTLEMENT\_AMOUNT}{248}
\freqrow{75}{RETRIEVE\_ACCOUNT\_PROFILE}{241}
\freqrow{70.5}{RETRIEVE\_PRODUCT\_VARIANT\_SET}{184}
\freqrow{66}{BIND\_PARAMETER\_FROM\_RECORD}{175}
\freqrow{61.5}{SCREEN\_ROUTE\_ADMISSIBILITY}{152}
\freqrow{57}{ANSWER\_CUSTOMER\_QUERY}{129}
\freqrow{52.5}{SELECT\_VARIANT\_MEETING\_CONSTRAINTS}{119}
\freqrow{48}{PRESENT\_VARIANT\_OPTIONS}{97}
\freqrow{43.5}{SCREEN\_CANDIDATE\_SATISFACTION}{81}
\freqrow{39}{SURVEY\_ORDER\_PORTFOLIO}{75}
\freqrow{34.5}{OFFER\_ALTERNATIVE\_COURSES}{60}
\freqrow{30}{DECLINE\_OUT\_OF\_SCOPE\_REQUEST}{38}
\freqrow{25.5}{RETRIEVE\_PRODUCT\_CATALOG\_INDEX}{16}
\freqrow{21}{TRANSFER\_TO\_HUMAN\_AGENT}{16}
\freqrow{16.5}{ELICIT\_GOAL\_SELECTION}{15}
\freqrow{12}{DECLARE\_INFORMATION\_UNAVAILABLE}{13}
\freqrow{7.5}{SEQUENCE\_MUTATION\_STEPS}{12}
\node[anchor=west,font=\tiny,text=CPAgray,align=left] at (0,-6mm)
 {Total: 4,050 \match{} records across 244 trajectories.  Five abstentions and
  three proposed-label diagnostics are excluded; counts are descriptive.};
\end{tikzpicture}


==> figures/cpa_pipeline.tex <==
% Input-only TikZ figure. Requires tikz libraries loaded in main.tex.
\begin{tikzpicture}[
  node distance=5mm and 6mm,
  box/.style={draw=CPAblue, rounded corners=2pt, fill=CPAlight,
    align=center, minimum height=15mm, text width=34mm, inner sep=3pt,
    font=\scriptsize},
  audit/.style={box, draw=CPAteal, fill=CPAteal!9},
  frozen/.style={box, draw=CPAorange, fill=CPAorange!10},
  sealed/.style={box, draw=CPAgray, dashed, fill=CPAgray!8, text=CPAgray},
  arrow/.style={-{Stealth[length=1.4mm]}, semithick, draw=CPAgray},
  note/.style={font=\scriptsize, text=CPAgray, align=center}
]
% Row 1: induction and development
\node[audit] (r1) {\textbf{R1: open induction}\\[-1pt]
  32 hash-selected traces\\
  4 isolated contexts\\[-1pt]
  \tiny 973 records; 98 candidate strings};
\node[box, right=of r1] (review) {\textbf{Recorded consolidation}\\[-1pt]
  normalize candidate language\\
  merge / split / reject\\[-1pt]
  \tiny four-field definitions};
\node[audit, right=of review] (r2r5) {\textbf{R2--R5 APPLY-open}\\[-1pt]
  4 fresh 32-trace batches\\
  2 isolated contexts each\\[-1pt]
  \tiny proposals/abstentions reviewed};

% Row 2: freeze candidate, audit, freeze
\node[frozen, below=12mm of review] (v05) {\textbf{Frozen v0.5 candidate}\\[-1pt]
  library + prompt + schema + evaluator\\[-1pt]
  \tiny 24 canonical entries};
\node[audit, right=of v05] (r6) {\textbf{R6 fresh freeze audit}\\[-1pt]
  32 untouched traces; 990 records\\[-1pt]
  \tiny 0 new; 0 abstain; $F_{\rm mult}{=}.986$; $A{=}.982$};
\node[frozen, right=of r6] (v10) {\textbf{Freeze v1.0}\\[-1pt]
  immutable 24-entry library\\[-1pt]
  \tiny eligibility criteria all met};
\node[note, text width=32mm, left=of v05] (devnote)
 {library may change between R2 and R5: construction evidence, not IID evaluation};

% Row 3: production
\node[box, below=12mm of r6] (prod) {\textbf{Production APPLY}\\[-1pt]
  244 non-sealed trajectories\\[-1pt]
  \tiny 4,058 CPA records};
\node[box, right=of prod] (qa) {\textbf{QA and accounting}\\[-1pt]
  4,050 match; 5 abstain;\\ 3 diagnostics\\[-1pt]
  \tiny all schema/provenance checks pass};
\node[sealed, left=of prod] (sealed) {\textbf{Evaluation set}\\[-1pt]
  20 sealed trajectories\\[-1pt]
  \tiny unopened; excluded};
\node[note, text width=34mm, anchor=north] at ($(sealed.south)+(0,-2mm)$)
 {not sampled, annotated, or used to revise v1.0};

% Connectors: routed through the gaps between rows, never through a box
\draw[arrow] (r1) -- (review);
\draw[arrow] (review) -- (r2r5);
\draw[arrow] (r2r5.south) -- ++(0,-6mm) -| (v05.north);
\draw[arrow] (v05) -- (r6);
\draw[arrow] (r6) -- (v10);
\draw[arrow] (v10.south) -- ++(0,-6mm) -| (prod.north);
\draw[arrow] (prod) -- (qa);
\end{tikzpicture}


==> figures/cpa_production_accounting.tex <==
% Input-only TikZ figure. Requires tikz libraries loaded in main.tex.
\begin{tikzpicture}[
  node distance=7mm and 10mm,
  box/.style={draw=CPAblue, rounded corners=2pt, fill=CPAlight,
    align=center, minimum height=16mm, text width=32mm, inner sep=3pt,
    font=\scriptsize},
  matchbox/.style={box, draw=CPAteal, fill=CPAteal!10},
  diagbox/.style={box, draw=CPAorange, fill=CPAorange!10},
  sealed/.style={box, draw=CPAgray, dashed, fill=CPAgray!8, text=CPAgray,
    text width=36mm},
  arrow/.style={-{Stealth[length=1.4mm]}, semithick, draw=CPAgray},
  holdout/.style={thin, dashed, draw=CPAgray}
]
\node[box] (traces) {\textbf{244 / 244}\\
  expected non-sealed\\ trajectories completed};
\node[box, right=of traces] (occ) {\textbf{4,058}\\
  occurrence records\\
  \tiny mean 16.63 / trajectory};
\node[matchbox, right=of occ, yshift=11mm] (match) {\textbf{4,050 MATCH}\\
  \textbf{99.80\%}\\
  \tiny exact v1.0 library label};
\node[diagbox, right=of occ, yshift=-12mm] (diag) {\textbf{8 diagnostics}\\
  5 \abstain{} + 3 \propose{}\\
  \tiny library remains unchanged};
\node[box, right=of match, yshift=-11mm] (qa) {\textbf{24 / 24 labels}\\
  exercised; all QA\\ checks pass};
\node[sealed, below=9mm of traces] (sealed)
  {\textbf{20 sealed evaluation traces}\\
  unopened and absent\\ from the corpus};

\draw[arrow] (traces) -- (occ);
\draw[arrow] (occ) -- (match);
\draw[arrow] (occ) -- (diag);
\draw[arrow] (match) -- (qa);
\draw[arrow] (diag) -- (qa);
\draw[holdout] (traces.south) -- node[right, font=\tiny, text=CPAgray]
  {held out} (sealed.north);
\end{tikzpicture}


==> figures/cpa_validation_ledger.tex <==
% Input-only TikZ figure. Requires tikz libraries loaded in main.tex.
\begin{tikzpicture}[font=\scriptsize]
% Left: candidate / abstention count per paired batch
\node[font=\bfseries] at (25mm,38mm) {Open decisions per paired batch};
\draw[->, CPAgray] (0,0) -- (0,34mm);
\draw[->, CPAgray] (0,0) -- (52mm,0);
\foreach \y/\lab in {0/0,12.5/10,25/20,30/24}
  {\draw[CPAgray!35] (0,\y mm) -- (50mm,\y mm);
   \node[anchor=east,font=\tiny] at (-1mm,\y mm) {\lab};}
\foreach \x/\lab in {8/R2,17/R3,26/R4,35/R5,44/R6}
  {\node[anchor=north] at (\x mm,-1mm) {\lab};}
% New proposal bars: [24,7,5,0,0] / max 24
\fill[CPAblue] (5mm,0) rectangle (10mm,30mm);
\fill[CPAblue] (14mm,0) rectangle (19mm,8.75mm);
\fill[CPAblue] (23mm,0) rectangle (28mm,6.25mm);
% Abstention bars [0,3,2,1,0]
\fill[CPAorange] (10mm,0) rectangle (13mm,0mm);
\fill[CPAorange] (19mm,0) rectangle (22mm,3.75mm);
\fill[CPAorange] (28mm,0) rectangle (31mm,2.5mm);
\fill[CPAorange] (37mm,0) rectangle (40mm,1.25mm);
\node[anchor=west,font=\tiny,text=CPAgray] at (1mm,34mm) {occurrences};
\fill[CPAblue] (5mm,-8mm) rectangle (8mm,-5mm);
\node[anchor=west,font=\tiny] at (9mm,-6.5mm) {\propose{}};
\fill[CPAorange] (22mm,-8mm) rectangle (25mm,-5mm);
\node[anchor=west,font=\tiny] at (26mm,-6.5mm) {\abstain{}};

% Right: agreement lines, scaled .94 to 1.00
\begin{scope}[xshift=66mm]
\node[font=\bfseries] at (25mm,38mm) {Anchor-level reproducibility};
\draw[->, CPAgray] (0,0) -- (0,34mm);
\draw[->, CPAgray] (0,0) -- (52mm,0);
\foreach \y/\lab in {0/.940,10/.960,20/.980,30/1.000}
  {\draw[CPAgray!35] (0,\y mm) -- (50mm,\y mm);
   \node[anchor=east,font=\tiny] at (-1mm,\y mm) {\lab};}
\foreach \x/\lab in {8/R2,17/R3,26/R4,35/R5,44/R6}
  {\node[anchor=north] at (\x mm,-1mm) {\lab};}
% F_mult [.964,.964,.964,.974,.986] -> [12,12,12,17,23]
\draw[CPAteal, very thick] (8mm,12mm) -- (17mm,12mm) -- (26mm,12mm) --
  (35mm,17mm) -- (44mm,23mm);
\foreach \x/\y in {8/12,17/12,26/12,35/17,44/23}
  {\fill[CPAteal] (\x mm,\y mm) circle (1.25pt);}
% semantic A [.950,.946,.949,.965,.982] -> [5,3,4.5,12.5,21]
\draw[CPAorange, very thick] (8mm,5mm) -- (17mm,3mm) -- (26mm,4.5mm) --
  (35mm,12.5mm) -- (44mm,21mm);
\foreach \x/\y in {8/5,17/3,26/4.5,35/12.5,44/21}
  {\fill[CPAorange] (\x mm,\y mm) circle (1.25pt);}
\node[anchor=west,font=\tiny,text=CPAgray] at (1mm,34mm) {score};
\draw[CPAteal, very thick] (4mm,-6.5mm) -- (9mm,-6.5mm);
\node[anchor=west,font=\tiny] at (10mm,-6.5mm) {$F_{\rm mult}$};
\draw[CPAorange, very thick] (27mm,-6.5mm) -- (32mm,-6.5mm);
\node[anchor=west,font=\tiny] at (33mm,-6.5mm) {$A$};
\draw[CPAgray, dashed] (44mm,0) -- (44mm,30mm);
\node[anchor=south,font=\tiny,text=CPAgray] at (44mm,30mm) {freeze audit};
\end{scope}
\end{tikzpicture}

